Near-Optimal Distributed Linear-Quadratic Regulator for Networked Systems

This paper studies the trade-off between the degree of decentralization and the performance of a distributed controller in a linear-quadratic control setting. We study a system of interconnected agents over a graph and a distributed controller, called $\kappa$-distributed control, which lets the agents make control decisions based on the state information within distance $\kappa$ on the underlying graph. This controller can tune its degree of decentralization using the parameter $\kappa$ and thus allows a characterization of the relationship between decentralization and performance. We show that under mild assumptions, including stabilizability, detectability, and a subexponentially growing graph condition, the performance difference between $\kappa$-distributed control and centralized optimal control becomes exponentially small in $\kappa$. This result reveals that distributed control can achieve near-optimal performance with a moderate degree of decentralization, and thus it is an effective controller architecture for large-scale networked systems.

==> kappa-decen.tex <==
\begin{tikzpicture}[scale=.25]\footnotesize
  \pgfdeclarelayer{fg}
  \pgfdeclarelayer{bg}
  \pgfdeclarelayer{nodelayer}
  \pgfdeclarelayer{edgelayer}
  \pgfsetlayers{bg,edgelayer,nodelayer,fg}
	\begin{pgfonlayer}{nodelayer}
    \node [circle,fill=black,scale=.4] (0) at (-10.5, 3.75) {};
    \node [circle,fill=black,scale=.4] (1) at (-9.25, 6.25) {};
    \node [circle,fill=black,scale=.4] (2) at (-9.5, 1.25) {};
    \node [circle,fill=black,scale=.4] (3) at (-6.25, 7) {};
    \node [circle,fill=black,scale=.4] (4) at (-6.25, 2) {};
    \node [circle,fill=black,scale=.4] (5) at (-4.25, 3.75) {};
    \node [circle,fill=black,scale=.4] (6) at (-4, 6) {};
    \node [circle,fill=black,scale=.4] (7) at (-5.5, 9.25) {};
    \node [circle,fill=black,scale=.4] (8) at (-1.5, 7.25) {};
    \node [circle,fill=black,scale=.4] (9) at (-1.75, 9.5) {};
    \node [circle,fill=black,scale=.4] (10) at (1, 6.75) {};
    \node [circle,fill=black,scale=.4] (11) at (-11, 7.5) {};
    \node [circle,fill=black,scale=.4] (12) at (-11, 9.75) {};
    \node [circle,fill=black,scale=.4] (13) at (-13.75, 6.75) {};
    \node [circle,fill=black,scale=.4] (14) at (-11.5, -1) {};
    \node [circle,fill=black,scale=.4] (15) at (-13.5, 0.5) {};
    \node [circle,fill=black,scale=.4] (16) at (-13.5, -3.75) {};
    \node [circle,fill=black,scale=.4] (17) at (-8.75, -1.75) {};
    \node [circle,fill=black,scale=.4] (18) at (-8.25, -4) {};
    \node [circle,fill=black,scale=.4] (19) at (-2, 0.75) {};
    \node [circle,fill=black,scale=.4] (20) at (-1.25, 3.75) {};
    \node [circle,fill=black,scale=.4] (21) at (1, 2.25) {};
    \node [circle,fill=black,scale=.4] (22) at (-1.25, -2.25) {};
    \node [circle,fill=black,scale=.4] (23) at (2, -2.5) {};
    \node [circle,fill=black,scale=.4] (24) at (3.25, 0.5) {};
    \node [circle,fill=black,scale=.4] (25) at (-3.25, -4.25) {};
    \node [circle,fill=black,scale=.4] (26) at (5.5, 1.5) {};
    \node [circle,fill=black,scale=.4] (27) at (6, 4.25) {};
  \end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    \draw (1.center) to (3.center);
    \draw (1.center) to (0.center);
    \draw (12.center) to (11.center);
    \draw (11.center) to (13.center);
    \draw (11.center) to (1.center);
    \draw (7.center) to (3.center);
    \draw (3.center) to (6.center);
    \draw (6.center) to (5.center);
    \draw (5.center) to (4.center);
    \draw (4.center) to (2.center);
    \draw (2.center) to (0.center);
    \draw (2.center) to (14.center);
    \draw (14.center) to (16.center);
    \draw (14.center) to (15.center);
    \draw (14.center) to (17.center);
    \draw (17.center) to (18.center);
    \draw (4.center) to (19.center);
    \draw (5.center) to (20.center);
    \draw (20.center) to (21.center);
    \draw (19.center) to (21.center);
    \draw (19.center) to (22.center);
    \draw (22.center) to (23.center);
    \draw (23.center) to (24.center);
    \draw (24.center) to (21.center);
    \draw (24.center) to (26.center);
    \draw (26.center) to (27.center);
    \draw (6.center) to (8.center);
    \draw (8.center) to (10.center);
    \draw (8.center) to (9.center);
    \draw (22.center) to (25.center);
  \end{pgfonlayer}
  \begin{pgfonlayer}{bg}

    \begin{scope}[opacity=.15, transparency group]
      \draw[red,line width=22,line cap=round] (4.center) to (2.center);
      \draw[red,line width=22,line cap=round] (2.center) to (0.center);
      \draw[red,line width=22,line cap=round] (2.center) to (14.center);
      \draw[red,line width=22,line cap=round] (5.center) to (4.center);
      \draw[red,line width=22,line cap=round] (4.center) to (2.center);
      \draw[red,line width=22,line cap=round] (4.center) to (19.center);
      \draw[red,line width=22,line cap=round] (1.center) to (0.center);
      \draw[red,line width=22,line cap=round] (2.center) to (0.center);
      \draw[red,line width=22,line cap=round] (2.center) to (14.center);
      \draw[red,line width=22,line cap=round] (14.center) to (16.center);
      \draw[red,line width=22,line cap=round] (14.center) to (15.center);
      \draw[red,line width=22,line cap=round] (14.center) to (17.center);
    \end{scope}

    \begin{scope}[opacity=.15, transparency group]
      \draw[blue,line width=22,line cap=round] (20.center) to (21.center);
      \draw[blue,line width=22,line cap=round] (19.center) to (21.center);
      \draw[blue,line width=22,line cap=round] (24.center) to (21.center);
      \draw[blue,line width=22,line cap=round] (5.center) to (20.center);
      \draw[blue,line width=22,line cap=round] (20.center) to (21.center);
      \draw[blue,line width=22,line cap=round] (4.center) to (19.center);
      \draw[blue,line width=22,line cap=round] (19.center) to (21.center);
      \draw[blue,line width=22,line cap=round] (19.center) to (22.center);
      \draw[blue,line width=22,line cap=round] (23.center) to (24.center);
      \draw[blue,line width=22,line cap=round] (24.center) to (21.center);
      \draw[blue,line width=22,line cap=round] (24.center) to (26.center);
    \end{scope}

    \begin{scope}[opacity=.3, transparency group]
      \draw[red,line width=15,line cap=round] (4.center) to (2.center);
      \draw[red,line width=15,line cap=round] (2.center) to (0.center);
      \draw[red,line width=15,line cap=round] (2.center) to (14.center);
    \end{scope}
    
    \begin{scope}[opacity=.3, transparency group]
      \draw[blue,line width=15,line cap=round] (20.center) to (21.center);
      \draw[blue,line width=15,line cap=round] (19.center) to (21.center);
      \draw[blue,line width=15,line cap=round] (24.center) to (21.center);
    \end{scope}
\end{pgfonlayer}
  \begin{pgfonlayer}{fg}
    \node [circle,draw=red,line width=2,scale=1.5,label={[red]below:$i$},label={[red!80!white,xshift=-7,yshift=13]left:$\cN_\cG^1[i]$},label={[red!40!white,xshift=-22,yshift=-18]left:$\cN_\cG^2[i]$}] (red) at (2) {};
    \node [circle,draw=blue,line width=2,scale=1.5,label={[blue]below:$j$},label={[blue!80!white,xshift=-2,yshift=10]right:$\cN_\cG^1[j]$},label={[blue!40!white,xshift=15,yshift=-25]right:$\cN_\cG^2[j]$}] (blue) at (21) {};
  \end{pgfonlayer}
\end{tikzpicture}

% \begin{tikzpicture}
%   \node at (1.5,3.5) {$\cG=(\cV,\cE)$}; \foreach \x in {0,...,6}{
%     \foreach \y in {0,...,6} \node[circle,fill=black,scale=.25] at
%     (\x/2,\y/2) {}; \draw (\x/2,3)--(\x/2,0); \draw
%     (0,\x/2)--(3,\x/2);} \node[diamond,fill=red,opacity=.2,minimum
%   width=2.5cm,minimum
%   height=2.5cm,label={[red]left:$\cN^\kappa_{\cG}[i]$}] (d) at (1,1.5)
%   {}; \node[circle,fill=red,scale=.4,label={[red]below left:$i$}] at
%   (1,1.5) {}; \node[diamond,fill=green!70!black,opacity=.2,minimum
%   width=2.5cm,minimum
%   height=2.5cm,label={[green!70!black]right:$\cN^\kappa_{\cG}[j]$}]
%   (d) at (2,1.5) {};
%   \node[circle,fill=green!70!black,scale=.4,label={[green!70!black]below
%     right:$j$}] at (2,1.5) {}; \node[regular polygon,regular polygon
%   sides=3,minimum size=2cm, xscale=1.7, anchor=south,
%   fill=blue!70!white, opacity = 0.2,
%   label={[blue!70!white]below:$\cN^\kappa_{\cG}[k]$}] (d) at
%   (1.5,-.25) {};
%   \node[circle,fill=blue!70!white,scale=.4,label={[blue!70!white]above
%     right:$k$}] at (1.5,0) {};
% \end{tikzpicture}

==> space-time-graph.tex <==
\begin{tikzpicture}[scale=.16]\footnotesize
  \foreach \z/\s/\l/\ll in {0/1/A/0,  1.2/.9/B/1, 3/.7/C/T-1, 3.8/.6/D/T}{
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l0) at (\s*-10.5+\z*16, \s*3.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l1) at (\s*-9.25+\z*16, \s*6.25+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l2) at (\s*-9.5+\z*16, \s*1.25+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l3) at (\s*-6.25+\z*16, \s*7+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l4) at (\s*-6.25+\z*16, \s*2+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l5) at (\s*-4.25+\z*16, \s*3.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l6) at (\s*-4+\z*16, \s*6+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l7) at (\s*-5.5+\z*16, \s*9.25+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l8) at (\s*-1.5+\z*16, \s*7.25+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l9) at (\s*-1.75+\z*16, \s*9.5+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l10) at (\s*1+\z*16, \s*6.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l11) at (\s*-11+\z*16, \s*7.5+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l12) at (\s*-11+\z*16, \s*9.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l13) at (\s*-13.75+\z*16, \s*6.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l14) at (\s*-11.5+\z*16, \s*-1+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l15) at (\s*-13.5+\z*16, \s*0.5+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l16) at (\s*-13.5+\z*16, \s*-3.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l17) at (\s*-8.75+\z*16, \s*-1.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l18) at (\s*-8.25+\z*16, \s*-4+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l19) at (\s*-2+\z*16, \s*0.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l20) at (\s*-1.25+\z*16, \s*3.75+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l21) at (\s*1+\z*16, \s*2.25+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l22) at (\s*-1.25+\z*16, \s*-2.25+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l23) at (\s*2+\z*16, \s*-2.5+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l24) at (\s*3.25+\z*16, \s*0.5+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l25) at (\s*-3.25+\z*16, \s*-4.25+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l26) at (\s*5.5+\z*16, \s*1.5+\z*2) {};
    \node [opacity=1-\z/4.5,circle,fill=black,scale=.4] (\l27) at (\s*6+\z*16, \s*4.25+\z*2) {};
    \draw[opacity=1-\z/4.5] (\l1.center) to (\l3.center);
    \draw[opacity=1-\z/4.5] (\l1.center) to (\l0.center);
    \draw[opacity=1-\z/4.5] (\l12.center) to (\l11.center);
    \draw[opacity=1-\z/4.5] (\l11.center) to (\l13.center);
    \draw[opacity=1-\z/4.5] (\l11.center) to (\l1.center);
    \draw[opacity=1-\z/4.5] (\l7.center) to (\l3.center);
    \draw[opacity=1-\z/4.5] (\l3.center) to (\l6.center);
    \draw[opacity=1-\z/4.5] (\l6.center) to (\l5.center);
    \draw[opacity=1-\z/4.5] (\l5.center) to (\l4.center);
    \draw[opacity=1-\z/4.5] (\l4.center) to (\l2.center);
    \draw[opacity=1-\z/4.5] (\l2.center) to (\l0.center);
    \draw[opacity=1-\z/4.5] (\l2.center) to (\l14.center);
    \draw[opacity=1-\z/4.5] (\l14.center) to (\l16.center);
    \draw[opacity=1-\z/4.5] (\l14.center) to (\l15.center);
    \draw[opacity=1-\z/4.5] (\l14.center) to (\l17.center);
    \draw[opacity=1-\z/4.5] (\l17.center) to (\l18.center);
    \draw[opacity=1-\z/4.5] (\l4.center) to (\l19.center);
    \draw[opacity=1-\z/4.5] (\l5.center) to (\l20.center);
    \draw[opacity=1-\z/4.5] (\l20.center) to (\l21.center);
    \draw[opacity=1-\z/4.5] (\l19.center) to (\l21.center);
    \draw[opacity=1-\z/4.5] (\l19.center) to (\l22.center);
    \draw[opacity=1-\z/4.5] (\l22.center) to (\l23.center);
    \draw[opacity=1-\z/4.5] (\l23.center) to (\l24.center);
    \draw[opacity=1-\z/4.5] (\l24.center) to (\l21.center);
    \draw[opacity=1-\z/4.5] (\l24.center) to (\l26.center);
    \draw[opacity=1-\z/4.5] (\l26.center) to (\l27.center);
    \draw[opacity=1-\z/4.5] (\l6.center) to (\l8.center);
    \draw[opacity=1-\z/4.5] (\l8.center) to (\l10.center);
    \draw[opacity=1-\z/4.5] (\l8.center) to (\l9.center);
    \draw[opacity=1-\z/4.5] (\l22.center) to (\l25.center);

    \node at (-6+4*\s+16*\z,-3*\s-3.5+\z*2) {$t=\ll$};
  }

  \def\z{3.8}
  \def\s{0.6}
  \node at (-6+4*\s+16*\z,-3*\s-3.5+\z*2-2) {(Dense Coupling)};
  
  \foreach \s in {0,...,27}{
    \foreach \a/\b in {A/B, B/C, C/D}{
      \draw[opacity=.15] (\a\s.center) to (\b\s.center);
    }
  }

  \foreach \s in {0,...,27}{
    \foreach \t in {0,...,27}{
      \draw[opacity=.05] (D\s.center) to (D\t.center);
    }
  }

  \fill[white] (22.5,-1) to[bend right=50] (22.5,13) to  (33.5,13) to[bend left=50] (33.5,-1) to (22.5,-1);
  \node at (31,6) {$\cdots$};
\end{tikzpicture}


% \begin{tikzpicture}[scale=.9]\small
%   \pgfdeclarelayer{back}
%   \pgfdeclarelayer{front}
%   \pgfsetlayers{back,front}
%   \foreach \z/\s/\l in {0/1/0,1/.9/1,3/.7/T-1,4/.6/T}{
%     \foreach \x in {0,...,6}{
%       \begin{pgfonlayer}{back}
%         \draw[opacity=1-\z/4,lightgray] (\x/2*\s+2.7*\z,3*\s+\z/2)--(\x/2*\s+2.7*\z,0+\z/2);
%         \draw[opacity=1-\z/4,lightgray] (0+2.7*\z,\x/2*\s+\z/2)--(3*\s+2.7*\z,\x/2*\s+\z/2);
%       \end{pgfonlayer}
%       \foreach \y in {0,...,6}{
%         \begin{pgfonlayer}{front}
%           \node[circle,fill=black,opacity=1-\z/4,scale=.25] (A\x\y\z) at (\x/2*\s+2.7*\z,\y/2*\s+\z/2) {};
%         \end{pgfonlayer}
%       }
%     }
%     \newcommand{\myarray}{{"0","1","T-1","T"}}
%     \begin{pgfonlayer}{front}
%       \node at (1.5*\s+2.7*\z,-.5+\z/2) {$t=\l$};
%       \ifthenelse{\z=4}{
%         \node at (1.5*\s+2.7*\z,-1+\z/2) {(Dense Coupling)};
%       }{}
%     \end{pgfonlayer}
%   }
%   \begin{pgfonlayer}{back}
%     \fill [black!5!white] (2.7*4,4/2) rectangle (3*.6+2.7*4,3*.6+4/2); 
%     \foreach \x in {0,...,6}{
%       \foreach \y in {0,...,6}{
%         \draw[black!15!white] (A\x\y0)--(A\x\y4);
%       }
%     }
%   \end{pgfonlayer}
%   \begin{pgfonlayer}{front}
%     \fill [white] (6,.6) rectangle node[black]{$\cdots$} ++ (1.5,3); 
%   \end{pgfonlayer}
% \end{tikzpicture}


==> time-graph.tex <==
\begin{tikzpicture}[scale=.9]\footnotesize
  \foreach \x/\l in {0/0,1/1,2/2,4/T-2,5/T-1,6/T}
  \node[circle,fill=black,scale=.4,label=below:{$t=\l$}] at (\x*2,0) {};
  \draw (0,0)--(5,0);
  \draw (7,0)--(12,0);
  \node at (6,0) {$\cdots$};
\end{tikzpicture}

